Moments, Random Walks, and Limits for Spectrum Approximation

We study lower bounds for the problem of approximating a one dimensional distribution given (noisy) measurements of its moments. We show that there are distributions on $[-1,1]$ that cannot be approximated to accuracy $\epsilon$ in Wasserstein-1 distance even if we know \emph{all} of their moments to multiplicative accuracy $(1\pm2^{-\Omega(1/\epsilon)})$; this result matches an upper bound of Kong and Valiant [Annals of Statistics, 2017]. To obtain our result, we provide a hard instance involving distributions induced by the eigenvalue spectra of carefully constructed graph adjacency matrices. Efficiently approximating such spectra in Wasserstein-1 distance is a well-studied algorithmic problem, and a recent result of Cohen-Steiner et al. [KDD 2018] gives a method based on accurately approximating spectral moments using $2^{O(1/\epsilon)}$ random walks initiated at uniformly random nodes in the graph. As a strengthening of our main result, we show that improving the dependence on $1/\epsilon$ in this result would require a new algorithmic approach. Specifically, no algorithm can compute an $\epsilon$-accurate approximation to the spectrum of a normalized graph adjacency matrix with constant probability, even when given the transcript of $2^{\Omega(1/\epsilon)}$ random walks of length $2^{\Omega(1/\epsilon)}$ started at random nodes.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (82.87,146) -- (82.87,161.25) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (82.87,146) -- (87.37,160.25) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (82.87,146) -- (78.87,159.75) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (82.87,146) -- (91.87,158.25) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (82.87,146) -- (73.37,159.25) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (108,120.29) -- (123.25,120.46) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (108,120.29) -- (122.3,115.95) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (108,120.29) -- (122.2,124.95) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (108,120.29) -- (120.36,111.43) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (108,120.29) -- (121.14,129.94) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (58.25,120.34) -- (43,120.41) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (58.25,120.34) -- (44.02,124.91) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (58.25,120.34) -- (43.98,115.91) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (58.25,120.34) -- (46.04,129.4) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (58.25,120.34) -- (44.96,110.9) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (82.82,95.26) -- (82.93,80.01) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (82.82,95.26) -- (78.42,80.98) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (82.82,95.26) -- (87.42,81.04) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (82.82,95.26) -- (73.91,82.94) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (82.82,95.26) -- (92.41,82.08) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (381,120.4) -- (411,120.22) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (376.33,260.9) -- (406.33,260.72) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (83.63,94.68) -- (83.25,145.34) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (58.25,120.34) -- (107.63,120.95) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (76.92,139.01) .. controls (76.92,135.51) and (79.75,132.67) .. (83.25,132.67) .. controls (86.75,132.67) and (89.58,135.51) .. (89.58,139.01) .. controls (89.58,142.5) and (86.75,145.34) .. (83.25,145.34) .. controls (79.75,145.34) and (76.92,142.5) .. (76.92,139.01) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (94.96,120.95) .. controls (94.96,117.45) and (97.79,114.61) .. (101.29,114.61) .. controls (104.79,114.61) and (107.63,117.45) .. (107.63,120.95) .. controls (107.63,124.44) and (104.79,127.28) .. (101.29,127.28) .. controls (97.79,127.28) and (94.96,124.44) .. (94.96,120.95) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (76.49,101.59) .. controls (76.49,98.09) and (79.32,95.26) .. (82.82,95.26) .. controls (86.32,95.26) and (89.15,98.09) .. (89.15,101.59) .. controls (89.15,105.09) and (86.32,107.92) .. (82.82,107.92) .. controls (79.32,107.92) and (76.49,105.09) .. (76.49,101.59) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (58.25,120.34) .. controls (58.25,116.84) and (61.09,114.01) .. (64.58,114.01) .. controls (68.08,114.01) and (70.92,116.84) .. (70.92,120.34) .. controls (70.92,123.84) and (68.08,126.67) .. (64.58,126.67) .. controls (61.09,126.67) and (58.25,123.84) .. (58.25,120.34) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (592.14,210.7) .. controls (592.14,208.77) and (593.71,207.2) .. (595.64,207.2) .. controls (597.58,207.2) and (599.14,208.77) .. (599.14,210.7) .. controls (599.14,212.63) and (597.58,214.2) .. (595.64,214.2) .. controls (593.71,214.2) and (592.14,212.63) .. (592.14,210.7) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (592.14,229.7) .. controls (592.14,227.77) and (593.71,226.2) .. (595.64,226.2) .. controls (597.58,226.2) and (599.14,227.77) .. (599.14,229.7) .. controls (599.14,231.63) and (597.58,233.2) .. (595.64,233.2) .. controls (593.71,233.2) and (592.14,231.63) .. (592.14,229.7) -- cycle ;
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (595,251.17) -- (595,291.13) ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (592.14,307.99) .. controls (592.14,306.05) and (593.71,304.49) .. (595.64,304.49) .. controls (597.58,304.49) and (599.14,306.05) .. (599.14,307.99) .. controls (599.14,309.92) and (597.58,311.49) .. (595.64,311.49) .. controls (593.71,311.49) and (592.14,309.92) .. (592.14,307.99) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (592.1,86.13) .. controls (592.1,84.2) and (593.67,82.63) .. (595.6,82.63) .. controls (597.53,82.63) and (599.1,84.2) .. (599.1,86.13) .. controls (599.1,88.06) and (597.53,89.63) .. (595.6,89.63) .. controls (593.67,89.63) and (592.1,88.06) .. (592.1,86.13) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (592.1,105.13) .. controls (592.1,103.2) and (593.67,101.63) .. (595.6,101.63) .. controls (597.53,101.63) and (599.1,103.2) .. (599.1,105.13) .. controls (599.1,107.06) and (597.53,108.63) .. (595.6,108.63) .. controls (593.67,108.63) and (592.1,107.06) .. (592.1,105.13) -- cycle ;
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (595.41,114.37) -- (595.46,132.91) ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (592.67,144.84) .. controls (592.67,142.91) and (594.24,141.34) .. (596.17,141.34) .. controls (598.1,141.34) and (599.67,142.91) .. (599.67,144.84) .. controls (599.67,146.78) and (598.1,148.34) .. (596.17,148.34) .. controls (594.24,148.34) and (592.67,146.78) .. (592.67,144.84) -- cycle ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (123.67,311.39) -- (123.67,326.64) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (123.67,311.39) -- (128.17,325.64) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (123.67,311.39) -- (119.67,325.14) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (123.67,311.39) -- (132.67,323.64) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (123.67,311.39) -- (114.17,324.64) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (123.22,210.25) -- (123.33,195) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (123.22,210.25) -- (118.82,195.97) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (123.22,210.25) -- (127.82,196.03) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (123.22,210.25) -- (114.31,197.94) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (123.22,210.25) -- (132.81,197.07) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (72.65,261.03) -- (57.4,261.1) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (72.65,261.03) -- (58.42,265.6) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (72.65,261.03) -- (58.38,256.6) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (72.65,261.03) -- (60.44,270.09) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (72.65,261.03) -- (59.36,251.59) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (173.7,260.88) -- (188.95,261.06) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (173.7,260.88) -- (188,256.54) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (173.7,260.88) -- (187.9,265.54) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (173.7,260.88) -- (186.06,252.02) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (173.7,260.88) -- (186.84,270.53) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (158.65,224.15) -- (171.67,216.22) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (158.65,224.15) -- (168.48,212.9) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (158.65,224.15) -- (173.16,220.58) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (158.65,224.15) -- (164.43,210.09) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (158.65,224.15) -- (174.91,225.37) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (158.84,295.74) -- (169.84,306.3) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (158.84,295.74) -- (172.23,302.37) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (158.84,295.74) -- (166,308.86) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (158.84,295.74) -- (173.91,297.74) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (158.84,295.74) -- (161.81,311.77) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (87.72,296.12) -- (76.14,306.04) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (87.72,296.12) -- (79.82,308.81) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (87.72,296.12) -- (73.97,301.97) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (87.72,296.12) -- (84.27,310.93) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (87.72,296.12) -- (71.48,297.52) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (87.24,224.8) -- (76.51,213.97) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (87.24,224.8) -- (74.02,217.84) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (87.24,224.8) -- (80.41,211.51) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (87.24,224.8) -- (72.23,222.43) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (87.24,224.8) -- (84.67,208.7) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (87.24,224.8) -- (158.84,295.74) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (123.22,210.25) -- (123.67,311.39) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (158.65,224.15) -- (87.72,296.12) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (72.65,261.03) -- (173,260.59) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (123,210.59) -- (72.65,261.03) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (123,210.59) -- (173,260.59) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (123.38,309.68) -- (173.7,260.88) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (73.38,263.02) -- (123.38,309.68) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (123,210.59) -- (87.72,296.12) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (123,210.59) -- (158.84,295.74) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (158.65,224.15) -- (123.67,311.39) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (158.65,224.15) -- (72.65,261.03) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (173,260.59) -- (87.72,296.12) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (173,260.59) -- (87.24,224.8) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (158.84,295.74) -- (73,260.59) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (87.24,224.8) -- (123.38,309.68) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (158.65,224.15) -- (87.24,224.8) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (87.72,296.12) -- (87.24,224.8) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (158.84,295.74) -- (158.65,224.15) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (87.72,296.12) -- (158.84,295.74) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (117.04,303.35) .. controls (117.04,299.85) and (119.88,297.02) .. (123.38,297.02) .. controls (126.87,297.02) and (129.71,299.85) .. (129.71,303.35) .. controls (129.71,306.85) and (126.87,309.68) .. (123.38,309.68) .. controls (119.88,309.68) and (117.04,306.85) .. (117.04,303.35) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (149.93,296.64) .. controls (147.22,294.43) and (146.81,290.44) .. (149.03,287.73) .. controls (151.24,285.02) and (155.23,284.62) .. (157.94,286.83) .. controls (160.65,289.04) and (161.05,293.03) .. (158.84,295.74) .. controls (156.63,298.45) and (152.64,298.85) .. (149.93,296.64) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (88.14,233.71) .. controls (85.43,231.5) and (85.03,227.51) .. (87.24,224.8) .. controls (89.45,222.09) and (93.44,221.69) .. (96.15,223.9) .. controls (98.86,226.11) and (99.27,230.1) .. (97.05,232.81) .. controls (94.84,235.52) and (90.85,235.92) .. (88.14,233.71) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (116.67,216.93) .. controls (116.67,213.43) and (119.5,210.59) .. (123,210.59) .. controls (126.5,210.59) and (129.33,213.43) .. (129.33,216.93) .. controls (129.33,220.42) and (126.5,223.26) .. (123,223.26) .. controls (119.5,223.26) and (116.67,220.42) .. (116.67,216.93) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (160.33,260.59) .. controls (160.33,257.09) and (163.17,254.26) .. (166.67,254.26) .. controls (170.16,254.26) and (173,257.09) .. (173,260.59) .. controls (173,264.09) and (170.16,266.93) .. (166.67,266.93) .. controls (163.17,266.93) and (160.33,264.09) .. (160.33,260.59) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (73,260.59) .. controls (73,257.09) and (75.84,254.26) .. (79.33,254.26) .. controls (82.83,254.26) and (85.67,257.09) .. (85.67,260.59) .. controls (85.67,264.09) and (82.83,266.93) .. (79.33,266.93) .. controls (75.84,266.93) and (73,264.09) .. (73,260.59) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (87.72,296.12) .. controls (85.01,293.91) and (84.61,289.92) .. (86.82,287.21) .. controls (89.03,284.5) and (93.02,284.1) .. (95.73,286.31) .. controls (98.44,288.52) and (98.85,292.51) .. (96.64,295.22) .. controls (94.42,297.93) and (90.43,298.33) .. (87.72,296.12) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (150.64,233.97) .. controls (147.93,231.75) and (147.53,227.76) .. (149.74,225.05) .. controls (151.95,222.34) and (155.94,221.94) .. (158.65,224.15) .. controls (161.36,226.36) and (161.76,230.35) .. (159.55,233.06) .. controls (157.34,235.77) and (153.35,236.18) .. (150.64,233.97) -- cycle ;
\draw  [draw opacity=0][line width=1.5]  (173.45,260.66) .. controls (173.45,260.72) and (173.45,260.77) .. (173.45,260.82) .. controls (173.45,288.44) and (151.06,310.82) .. (123.45,310.82) .. controls (95.83,310.82) and (73.45,288.44) .. (73.45,260.82) .. controls (73.45,233.21) and (95.83,210.82) .. (123.45,210.82) .. controls (136.69,210.82) and (148.73,215.97) .. (157.67,224.37) -- (123.45,260.82) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (173.45,260.66) .. controls (173.45,260.72) and (173.45,260.77) .. (173.45,260.82) .. controls (173.45,288.44) and (151.06,310.82) .. (123.45,310.82) .. controls (95.83,310.82) and (73.45,288.44) .. (73.45,260.82) .. controls (73.45,233.21) and (95.83,210.82) .. (123.45,210.82) .. controls (136.69,210.82) and (148.73,215.97) .. (157.67,224.37) ;  
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (154.07,221.78) .. controls (165.25,230.74) and (172.51,244.4) .. (172.82,259.82) -- (122.82,260.81) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (154.07,221.78) .. controls (165.25,230.74) and (172.51,244.4) .. (172.82,259.82) ;  
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (120.17,311.39) .. controls (120.17,309.46) and (121.74,307.89) .. (123.67,307.89) .. controls (125.61,307.89) and (127.17,309.46) .. (127.17,311.39) .. controls (127.17,313.33) and (125.61,314.89) .. (123.67,314.89) .. controls (121.74,314.89) and (120.17,313.33) .. (120.17,311.39) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (155.34,295.74) .. controls (155.34,293.81) and (156.91,292.24) .. (158.84,292.24) .. controls (160.77,292.24) and (162.34,293.81) .. (162.34,295.74) .. controls (162.34,297.67) and (160.77,299.24) .. (158.84,299.24) .. controls (156.91,299.24) and (155.34,297.67) .. (155.34,295.74) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (170.2,260.88) .. controls (170.2,258.95) and (171.77,257.38) .. (173.7,257.38) .. controls (175.64,257.38) and (177.2,258.95) .. (177.2,260.88) .. controls (177.2,262.81) and (175.64,264.38) .. (173.7,264.38) .. controls (171.77,264.38) and (170.2,262.81) .. (170.2,260.88) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (154.17,224.37) .. controls (154.17,222.44) and (155.74,220.87) .. (157.67,220.87) .. controls (159.61,220.87) and (161.17,222.44) .. (161.17,224.37) .. controls (161.17,226.31) and (159.61,227.87) .. (157.67,227.87) .. controls (155.74,227.87) and (154.17,226.31) .. (154.17,224.37) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (119.5,210.59) .. controls (119.5,208.66) and (121.07,207.09) .. (123,207.09) .. controls (124.93,207.09) and (126.5,208.66) .. (126.5,210.59) .. controls (126.5,212.53) and (124.93,214.09) .. (123,214.09) .. controls (121.07,214.09) and (119.5,212.53) .. (119.5,210.59) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (83.74,224.8) .. controls (83.74,222.87) and (85.31,221.3) .. (87.24,221.3) .. controls (89.17,221.3) and (90.74,222.87) .. (90.74,224.8) .. controls (90.74,226.73) and (89.17,228.3) .. (87.24,228.3) .. controls (85.31,228.3) and (83.74,226.73) .. (83.74,224.8) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (84.22,296.12) .. controls (84.22,294.19) and (85.79,292.62) .. (87.72,292.62) .. controls (89.66,292.62) and (91.22,294.19) .. (91.22,296.12) .. controls (91.22,298.06) and (89.66,299.62) .. (87.72,299.62) .. controls (85.79,299.62) and (84.22,298.06) .. (84.22,296.12) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (69.15,261.03) .. controls (69.15,259.1) and (70.72,257.53) .. (72.65,257.53) .. controls (74.58,257.53) and (76.15,259.1) .. (76.15,261.03) .. controls (76.15,262.97) and (74.58,264.53) .. (72.65,264.53) .. controls (70.72,264.53) and (69.15,262.97) .. (69.15,261.03) -- cycle ;
\draw  [draw opacity=0][line width=1.5]  (107.93,121.12) .. controls (107.68,134.71) and (96.59,145.64) .. (82.94,145.64) .. controls (69.13,145.64) and (57.94,134.45) .. (57.94,120.64) .. controls (57.94,106.84) and (69.13,95.64) .. (82.94,95.64) -- (82.94,120.64) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (107.93,121.12) .. controls (107.68,134.71) and (96.59,145.64) .. (82.94,145.64) .. controls (69.13,145.64) and (57.94,134.45) .. (57.94,120.64) .. controls (57.94,106.84) and (69.13,95.64) .. (82.94,95.64) ;  
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (83.35,95.01) .. controls (83.41,95.01) and (83.47,95.01) .. (83.53,95.01) .. controls (97.22,95.06) and (108.31,106.11) .. (108.44,119.77) -- (83.44,120.01) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (83.35,95.01) .. controls (83.41,95.01) and (83.47,95.01) .. (83.53,95.01) .. controls (97.22,95.06) and (108.31,106.11) .. (108.44,119.77) ;  
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (79.75,95.34) .. controls (79.75,93.41) and (81.32,91.84) .. (83.25,91.84) .. controls (85.18,91.84) and (86.75,93.41) .. (86.75,95.34) .. controls (86.75,97.27) and (85.18,98.84) .. (83.25,98.84) .. controls (81.32,98.84) and (79.75,97.27) .. (79.75,95.34) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (104.94,119.77) .. controls (104.94,117.83) and (106.5,116.27) .. (108.44,116.27) .. controls (110.37,116.27) and (111.94,117.83) .. (111.94,119.77) .. controls (111.94,121.7) and (110.37,123.27) .. (108.44,123.27) .. controls (106.5,123.27) and (104.94,121.7) .. (104.94,119.77) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (79.37,146) .. controls (79.37,144.07) and (80.94,142.5) .. (82.87,142.5) .. controls (84.81,142.5) and (86.37,144.07) .. (86.37,146) .. controls (86.37,147.93) and (84.81,149.5) .. (82.87,149.5) .. controls (80.94,149.5) and (79.37,147.93) .. (79.37,146) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (54.75,120.34) .. controls (54.75,118.41) and (56.32,116.84) .. (58.25,116.84) .. controls (60.18,116.84) and (61.75,118.41) .. (61.75,120.34) .. controls (61.75,122.27) and (60.18,123.84) .. (58.25,123.84) .. controls (56.32,123.84) and (54.75,122.27) .. (54.75,120.34) -- cycle ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (163.37,145.99) -- (163.37,161.24) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (163.37,145.99) -- (167.87,160.24) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (163.37,145.99) -- (159.37,159.74) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (163.37,145.99) -- (172.37,158.24) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (163.37,145.99) -- (153.87,159.24) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (188.5,120.28) -- (203.75,120.46) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (188.5,120.28) -- (202.8,115.94) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (188.5,120.28) -- (202.7,124.94) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (188.5,120.28) -- (200.86,111.42) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (188.5,120.28) -- (201.64,129.93) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (138.75,120.33) -- (123.5,120.4) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (138.75,120.33) -- (124.52,124.9) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (138.75,120.33) -- (124.48,115.9) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (138.75,120.33) -- (126.54,129.39) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (138.75,120.33) -- (125.46,110.89) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (163.32,95.25) -- (163.43,80) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (163.32,95.25) -- (158.92,80.97) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (163.32,95.25) -- (167.92,81.03) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (163.32,95.25) -- (154.41,82.94) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (163.32,95.25) -- (172.91,82.07) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (164.13,94.67) -- (163.75,145.33) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (138.75,120.33) -- (188.13,120.94) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (157.42,139) .. controls (157.42,135.5) and (160.25,132.67) .. (163.75,132.67) .. controls (167.25,132.67) and (170.08,135.5) .. (170.08,139) .. controls (170.08,142.5) and (167.25,145.33) .. (163.75,145.33) .. controls (160.25,145.33) and (157.42,142.5) .. (157.42,139) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (175.46,120.94) .. controls (175.46,117.44) and (178.29,114.61) .. (181.79,114.61) .. controls (185.29,114.61) and (188.13,117.44) .. (188.13,120.94) .. controls (188.13,124.44) and (185.29,127.27) .. (181.79,127.27) .. controls (178.29,127.27) and (175.46,124.44) .. (175.46,120.94) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (156.99,101.58) .. controls (156.99,98.09) and (159.82,95.25) .. (163.32,95.25) .. controls (166.82,95.25) and (169.65,98.09) .. (169.65,101.58) .. controls (169.65,105.08) and (166.82,107.92) .. (163.32,107.92) .. controls (159.82,107.92) and (156.99,105.08) .. (156.99,101.58) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (138.75,120.33) .. controls (138.75,116.83) and (141.59,114) .. (145.08,114) .. controls (148.58,114) and (151.42,116.83) .. (151.42,120.33) .. controls (151.42,123.83) and (148.58,126.67) .. (145.08,126.67) .. controls (141.59,126.67) and (138.75,123.83) .. (138.75,120.33) -- cycle ;
\draw  [draw opacity=0][line width=1.5]  (188.43,121.11) .. controls (188.18,134.7) and (177.09,145.64) .. (163.44,145.64) .. controls (149.63,145.64) and (138.44,134.44) .. (138.44,120.64) .. controls (138.44,106.83) and (149.63,95.64) .. (163.44,95.64) .. controls (163.44,95.64) and (163.44,95.64) .. (163.44,95.64) -- (163.44,120.64) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (188.43,121.11) .. controls (188.18,134.7) and (177.09,145.64) .. (163.44,145.64) .. controls (149.63,145.64) and (138.44,134.44) .. (138.44,120.64) .. controls (138.44,106.83) and (149.63,95.64) .. (163.44,95.64) .. controls (163.44,95.64) and (163.44,95.64) .. (163.44,95.64) ;  
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (163.85,95) .. controls (163.91,95) and (163.97,95) .. (164.03,95) .. controls (177.72,95.05) and (188.81,106.1) .. (188.94,119.76) -- (163.94,120) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (163.85,95) .. controls (163.91,95) and (163.97,95) .. (164.03,95) .. controls (177.72,95.05) and (188.81,106.1) .. (188.94,119.76) ;  
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160.25,95.33) .. controls (160.25,93.4) and (161.82,91.83) .. (163.75,91.83) .. controls (165.68,91.83) and (167.25,93.4) .. (167.25,95.33) .. controls (167.25,97.27) and (165.68,98.83) .. (163.75,98.83) .. controls (161.82,98.83) and (160.25,97.27) .. (160.25,95.33) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (185.44,119.76) .. controls (185.44,117.83) and (187,116.26) .. (188.94,116.26) .. controls (190.87,116.26) and (192.44,117.83) .. (192.44,119.76) .. controls (192.44,121.69) and (190.87,123.26) .. (188.94,123.26) .. controls (187,123.26) and (185.44,121.69) .. (185.44,119.76) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (159.87,145.99) .. controls (159.87,144.06) and (161.44,142.49) .. (163.37,142.49) .. controls (165.31,142.49) and (166.87,144.06) .. (166.87,145.99) .. controls (166.87,147.93) and (165.31,149.49) .. (163.37,149.49) .. controls (161.44,149.49) and (159.87,147.93) .. (159.87,145.99) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (135.25,120.33) .. controls (135.25,118.4) and (136.82,116.83) .. (138.75,116.83) .. controls (140.68,116.83) and (142.25,118.4) .. (142.25,120.33) .. controls (142.25,122.27) and (140.68,123.83) .. (138.75,123.83) .. controls (136.82,123.83) and (135.25,122.27) .. (135.25,120.33) -- cycle ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (288.57,311.39) -- (288.57,326.64) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (288.57,311.39) -- (293.07,325.64) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (288.57,311.39) -- (284.57,325.14) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (288.57,311.39) -- (297.57,323.64) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (288.57,311.39) -- (279.07,324.64) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (288.12,210.25) -- (288.23,195) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (288.12,210.25) -- (283.72,195.97) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (288.12,210.25) -- (292.72,196.03) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (288.12,210.25) -- (279.21,197.94) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (288.12,210.25) -- (297.71,197.07) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (237.55,261.03) -- (222.3,261.1) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (237.55,261.03) -- (223.32,265.6) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (237.55,261.03) -- (223.28,256.6) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (237.55,261.03) -- (225.34,270.09) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (237.55,261.03) -- (224.26,251.59) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (338.6,260.88) -- (353.85,261.06) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (338.6,260.88) -- (352.9,256.54) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (338.6,260.88) -- (352.8,265.54) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (338.6,260.88) -- (350.96,252.02) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (338.6,260.88) -- (351.74,270.53) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (323.55,224.15) -- (336.57,216.22) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (323.55,224.15) -- (333.38,212.9) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (323.55,224.15) -- (338.06,220.58) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (323.55,224.15) -- (329.33,210.09) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (323.55,224.15) -- (339.81,225.37) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (323.74,295.74) -- (334.74,306.3) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (323.74,295.74) -- (337.13,302.37) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (323.74,295.74) -- (330.9,308.86) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (323.74,295.74) -- (338.81,297.74) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (323.74,295.74) -- (326.71,311.77) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (252.62,296.12) -- (241.04,306.04) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (252.62,296.12) -- (244.72,308.81) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (252.62,296.12) -- (238.87,301.97) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (252.62,296.12) -- (249.17,310.93) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (252.62,296.12) -- (236.38,297.52) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (252.14,224.8) -- (241.41,213.97) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (252.14,224.8) -- (238.92,217.84) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (252.14,224.8) -- (245.31,211.51) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (252.14,224.8) -- (237.13,222.43) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (252.14,224.8) -- (249.57,208.7) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (252.14,224.8) -- (323.74,295.74) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (288.12,210.25) -- (288.57,311.39) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (323.55,224.15) -- (252.62,296.12) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (237.55,261.03) -- (337.9,260.59) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (287.9,210.59) -- (237.55,261.03) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (287.9,210.59) -- (337.9,260.59) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (288.28,309.68) -- (338.6,260.88) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (238.28,263.02) -- (288.28,309.68) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (287.9,210.59) -- (252.62,296.12) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (287.9,210.59) -- (323.74,295.74) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (323.55,224.15) -- (288.57,311.39) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (323.55,224.15) -- (237.55,261.03) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (337.9,260.59) -- (252.62,296.12) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (337.9,260.59) -- (252.14,224.8) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (323.74,295.74) -- (237.9,260.59) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (252.14,224.8) -- (288.28,309.68) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (323.55,224.15) -- (252.14,224.8) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (252.62,296.12) -- (252.14,224.8) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (323.74,295.74) -- (323.55,224.15) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (252.62,296.12) -- (323.74,295.74) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (281.94,303.35) .. controls (281.94,299.85) and (284.78,297.02) .. (288.28,297.02) .. controls (291.77,297.02) and (294.61,299.85) .. (294.61,303.35) .. controls (294.61,306.85) and (291.77,309.68) .. (288.28,309.68) .. controls (284.78,309.68) and (281.94,306.85) .. (281.94,303.35) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (314.83,296.64) .. controls (312.12,294.43) and (311.71,290.44) .. (313.93,287.73) .. controls (316.14,285.02) and (320.13,284.62) .. (322.84,286.83) .. controls (325.55,289.04) and (325.95,293.03) .. (323.74,295.74) .. controls (321.53,298.45) and (317.54,298.85) .. (314.83,296.64) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (253.04,233.71) .. controls (250.33,231.5) and (249.93,227.51) .. (252.14,224.8) .. controls (254.35,222.09) and (258.34,221.69) .. (261.05,223.9) .. controls (263.76,226.11) and (264.17,230.1) .. (261.95,232.81) .. controls (259.74,235.52) and (255.75,235.92) .. (253.04,233.71) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (281.57,216.93) .. controls (281.57,213.43) and (284.4,210.59) .. (287.9,210.59) .. controls (291.4,210.59) and (294.23,213.43) .. (294.23,216.93) .. controls (294.23,220.42) and (291.4,223.26) .. (287.9,223.26) .. controls (284.4,223.26) and (281.57,220.42) .. (281.57,216.93) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (325.23,260.59) .. controls (325.23,257.09) and (328.07,254.26) .. (331.57,254.26) .. controls (335.06,254.26) and (337.9,257.09) .. (337.9,260.59) .. controls (337.9,264.09) and (335.06,266.93) .. (331.57,266.93) .. controls (328.07,266.93) and (325.23,264.09) .. (325.23,260.59) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (237.9,260.59) .. controls (237.9,257.09) and (240.74,254.26) .. (244.23,254.26) .. controls (247.73,254.26) and (250.57,257.09) .. (250.57,260.59) .. controls (250.57,264.09) and (247.73,266.93) .. (244.23,266.93) .. controls (240.74,266.93) and (237.9,264.09) .. (237.9,260.59) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (252.62,296.12) .. controls (249.91,293.91) and (249.51,289.92) .. (251.72,287.21) .. controls (253.93,284.5) and (257.92,284.1) .. (260.63,286.31) .. controls (263.34,288.52) and (263.75,292.51) .. (261.54,295.22) .. controls (259.32,297.93) and (255.33,298.33) .. (252.62,296.12) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (315.54,233.97) .. controls (312.83,231.75) and (312.43,227.76) .. (314.64,225.05) .. controls (316.85,222.34) and (320.84,221.94) .. (323.55,224.15) .. controls (326.26,226.36) and (326.66,230.35) .. (324.45,233.06) .. controls (322.24,235.77) and (318.25,236.18) .. (315.54,233.97) -- cycle ;
\draw  [draw opacity=0][line width=1.5]  (338.35,260.66) .. controls (338.35,260.72) and (338.35,260.77) .. (338.35,260.82) .. controls (338.35,288.44) and (315.96,310.82) .. (288.35,310.82) .. controls (260.73,310.82) and (238.35,288.44) .. (238.35,260.82) .. controls (238.35,233.21) and (260.73,210.82) .. (288.35,210.82) .. controls (301.59,210.82) and (313.63,215.97) .. (322.57,224.37) -- (288.35,260.82) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (338.35,260.66) .. controls (338.35,260.72) and (338.35,260.77) .. (338.35,260.82) .. controls (338.35,288.44) and (315.96,310.82) .. (288.35,310.82) .. controls (260.73,310.82) and (238.35,288.44) .. (238.35,260.82) .. controls (238.35,233.21) and (260.73,210.82) .. (288.35,210.82) .. controls (301.59,210.82) and (313.63,215.97) .. (322.57,224.37) ;  
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (318.97,221.78) .. controls (330.15,230.74) and (337.41,244.4) .. (337.72,259.82) -- (287.72,260.81) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (318.97,221.78) .. controls (330.15,230.74) and (337.41,244.4) .. (337.72,259.82) ;  
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (285.07,311.39) .. controls (285.07,309.46) and (286.64,307.89) .. (288.57,307.89) .. controls (290.51,307.89) and (292.07,309.46) .. (292.07,311.39) .. controls (292.07,313.33) and (290.51,314.89) .. (288.57,314.89) .. controls (286.64,314.89) and (285.07,313.33) .. (285.07,311.39) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (320.24,295.74) .. controls (320.24,293.81) and (321.81,292.24) .. (323.74,292.24) .. controls (325.67,292.24) and (327.24,293.81) .. (327.24,295.74) .. controls (327.24,297.67) and (325.67,299.24) .. (323.74,299.24) .. controls (321.81,299.24) and (320.24,297.67) .. (320.24,295.74) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (335.1,260.88) .. controls (335.1,258.95) and (336.67,257.38) .. (338.6,257.38) .. controls (340.54,257.38) and (342.1,258.95) .. (342.1,260.88) .. controls (342.1,262.81) and (340.54,264.38) .. (338.6,264.38) .. controls (336.67,264.38) and (335.1,262.81) .. (335.1,260.88) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (319.07,224.37) .. controls (319.07,222.44) and (320.64,220.87) .. (322.57,220.87) .. controls (324.51,220.87) and (326.07,222.44) .. (326.07,224.37) .. controls (326.07,226.31) and (324.51,227.87) .. (322.57,227.87) .. controls (320.64,227.87) and (319.07,226.31) .. (319.07,224.37) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (284.4,210.59) .. controls (284.4,208.66) and (285.97,207.09) .. (287.9,207.09) .. controls (289.83,207.09) and (291.4,208.66) .. (291.4,210.59) .. controls (291.4,212.53) and (289.83,214.09) .. (287.9,214.09) .. controls (285.97,214.09) and (284.4,212.53) .. (284.4,210.59) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (248.64,224.8) .. controls (248.64,222.87) and (250.21,221.3) .. (252.14,221.3) .. controls (254.07,221.3) and (255.64,222.87) .. (255.64,224.8) .. controls (255.64,226.73) and (254.07,228.3) .. (252.14,228.3) .. controls (250.21,228.3) and (248.64,226.73) .. (248.64,224.8) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (249.12,296.12) .. controls (249.12,294.19) and (250.69,292.62) .. (252.62,292.62) .. controls (254.56,292.62) and (256.12,294.19) .. (256.12,296.12) .. controls (256.12,298.06) and (254.56,299.62) .. (252.62,299.62) .. controls (250.69,299.62) and (249.12,298.06) .. (249.12,296.12) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (234.05,261.03) .. controls (234.05,259.1) and (235.62,257.53) .. (237.55,257.53) .. controls (239.48,257.53) and (241.05,259.1) .. (241.05,261.03) .. controls (241.05,262.97) and (239.48,264.53) .. (237.55,264.53) .. controls (235.62,264.53) and (234.05,262.97) .. (234.05,261.03) -- cycle ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (496.77,311.39) -- (496.77,326.64) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (496.77,311.39) -- (501.27,325.64) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (496.77,311.39) -- (492.77,325.14) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (496.77,311.39) -- (505.77,323.64) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (496.77,311.39) -- (487.27,324.64) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (496.32,210.25) -- (496.43,195) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (496.32,210.25) -- (491.92,195.97) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (496.32,210.25) -- (500.92,196.03) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (496.32,210.25) -- (487.41,197.94) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (496.32,210.25) -- (505.91,197.07) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (445.75,261.03) -- (430.5,261.1) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (445.75,261.03) -- (431.52,265.6) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (445.75,261.03) -- (431.48,256.6) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (445.75,261.03) -- (433.54,270.09) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (445.75,261.03) -- (432.46,251.59) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (546.8,260.88) -- (562.05,261.06) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (546.8,260.88) -- (561.1,256.54) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (546.8,260.88) -- (561,265.54) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (546.8,260.88) -- (559.16,252.02) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (546.8,260.88) -- (559.94,270.53) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (531.75,224.15) -- (544.77,216.22) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (531.75,224.15) -- (541.58,212.9) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (531.75,224.15) -- (546.26,220.58) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (531.75,224.15) -- (537.53,210.09) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (531.75,224.15) -- (548.01,225.37) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (531.94,295.74) -- (542.94,306.3) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (531.94,295.74) -- (545.33,302.37) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (531.94,295.74) -- (539.1,308.86) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (531.94,295.74) -- (547.01,297.74) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (531.94,295.74) -- (534.91,311.77) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (460.82,296.12) -- (449.24,306.04) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (460.82,296.12) -- (452.92,308.81) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (460.82,296.12) -- (447.07,301.97) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (460.82,296.12) -- (457.37,310.93) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (460.82,296.12) -- (444.58,297.52) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (460.34,224.8) -- (449.61,213.97) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (460.34,224.8) -- (447.12,217.84) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (460.34,224.8) -- (453.51,211.51) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (460.34,224.8) -- (445.33,222.43) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (460.34,224.8) -- (457.77,208.7) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (460.34,224.8) -- (531.94,295.74) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (496.32,210.25) -- (496.77,311.39) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (531.75,224.15) -- (460.82,296.12) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (445.75,261.03) -- (546.1,260.59) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (496.1,210.59) -- (445.75,261.03) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (496.1,210.59) -- (546.1,260.59) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (496.48,309.68) -- (546.8,260.88) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (446.48,263.02) -- (496.48,309.68) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (496.1,210.59) -- (460.82,296.12) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (496.1,210.59) -- (531.94,295.74) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (531.75,224.15) -- (496.77,311.39) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (531.75,224.15) -- (445.75,261.03) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (546.1,260.59) -- (460.82,296.12) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (546.1,260.59) -- (460.34,224.8) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (531.94,295.74) -- (446.1,260.59) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (460.34,224.8) -- (496.48,309.68) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (531.75,224.15) -- (460.34,224.8) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (460.82,296.12) -- (460.34,224.8) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (531.94,295.74) -- (531.75,224.15) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=0.75]    (460.82,296.12) -- (531.94,295.74) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (490.14,303.35) .. controls (490.14,299.85) and (492.98,297.02) .. (496.48,297.02) .. controls (499.97,297.02) and (502.81,299.85) .. (502.81,303.35) .. controls (502.81,306.85) and (499.97,309.68) .. (496.48,309.68) .. controls (492.98,309.68) and (490.14,306.85) .. (490.14,303.35) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (523.03,296.64) .. controls (520.32,294.43) and (519.91,290.44) .. (522.13,287.73) .. controls (524.34,285.02) and (528.33,284.62) .. (531.04,286.83) .. controls (533.75,289.04) and (534.15,293.03) .. (531.94,295.74) .. controls (529.73,298.45) and (525.74,298.85) .. (523.03,296.64) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (461.24,233.71) .. controls (458.53,231.5) and (458.13,227.51) .. (460.34,224.8) .. controls (462.55,222.09) and (466.54,221.69) .. (469.25,223.9) .. controls (471.96,226.11) and (472.37,230.1) .. (470.15,232.81) .. controls (467.94,235.52) and (463.95,235.92) .. (461.24,233.71) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (489.77,216.93) .. controls (489.77,213.43) and (492.6,210.59) .. (496.1,210.59) .. controls (499.6,210.59) and (502.43,213.43) .. (502.43,216.93) .. controls (502.43,220.42) and (499.6,223.26) .. (496.1,223.26) .. controls (492.6,223.26) and (489.77,220.42) .. (489.77,216.93) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (533.43,260.59) .. controls (533.43,257.09) and (536.27,254.26) .. (539.77,254.26) .. controls (543.26,254.26) and (546.1,257.09) .. (546.1,260.59) .. controls (546.1,264.09) and (543.26,266.93) .. (539.77,266.93) .. controls (536.27,266.93) and (533.43,264.09) .. (533.43,260.59) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (446.1,260.59) .. controls (446.1,257.09) and (448.94,254.26) .. (452.43,254.26) .. controls (455.93,254.26) and (458.77,257.09) .. (458.77,260.59) .. controls (458.77,264.09) and (455.93,266.93) .. (452.43,266.93) .. controls (448.94,266.93) and (446.1,264.09) .. (446.1,260.59) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (460.82,296.12) .. controls (458.11,293.91) and (457.71,289.92) .. (459.92,287.21) .. controls (462.13,284.5) and (466.12,284.1) .. (468.83,286.31) .. controls (471.54,288.52) and (471.95,292.51) .. (469.74,295.22) .. controls (467.52,297.93) and (463.53,298.33) .. (460.82,296.12) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (523.74,233.97) .. controls (521.03,231.75) and (520.63,227.76) .. (522.84,225.05) .. controls (525.05,222.34) and (529.04,221.94) .. (531.75,224.15) .. controls (534.46,226.36) and (534.86,230.35) .. (532.65,233.06) .. controls (530.44,235.77) and (526.45,236.18) .. (523.74,233.97) -- cycle ;
\draw  [draw opacity=0][line width=1.5]  (546.55,260.66) .. controls (546.55,260.72) and (546.55,260.77) .. (546.55,260.82) .. controls (546.55,288.44) and (524.16,310.82) .. (496.55,310.82) .. controls (468.93,310.82) and (446.55,288.44) .. (446.55,260.82) .. controls (446.55,233.21) and (468.93,210.82) .. (496.55,210.82) .. controls (509.79,210.82) and (521.83,215.97) .. (530.77,224.37) -- (496.55,260.82) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (546.55,260.66) .. controls (546.55,260.72) and (546.55,260.77) .. (546.55,260.82) .. controls (546.55,288.44) and (524.16,310.82) .. (496.55,310.82) .. controls (468.93,310.82) and (446.55,288.44) .. (446.55,260.82) .. controls (446.55,233.21) and (468.93,210.82) .. (496.55,210.82) .. controls (509.79,210.82) and (521.83,215.97) .. (530.77,224.37) ;  
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (527.17,221.78) .. controls (538.35,230.74) and (545.61,244.4) .. (545.92,259.82) -- (495.92,260.81) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (527.17,221.78) .. controls (538.35,230.74) and (545.61,244.4) .. (545.92,259.82) ;  
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (493.27,311.39) .. controls (493.27,309.46) and (494.84,307.89) .. (496.77,307.89) .. controls (498.71,307.89) and (500.27,309.46) .. (500.27,311.39) .. controls (500.27,313.33) and (498.71,314.89) .. (496.77,314.89) .. controls (494.84,314.89) and (493.27,313.33) .. (493.27,311.39) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (528.44,295.74) .. controls (528.44,293.81) and (530.01,292.24) .. (531.94,292.24) .. controls (533.87,292.24) and (535.44,293.81) .. (535.44,295.74) .. controls (535.44,297.67) and (533.87,299.24) .. (531.94,299.24) .. controls (530.01,299.24) and (528.44,297.67) .. (528.44,295.74) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (543.3,260.88) .. controls (543.3,258.95) and (544.87,257.38) .. (546.8,257.38) .. controls (548.74,257.38) and (550.3,258.95) .. (550.3,260.88) .. controls (550.3,262.81) and (548.74,264.38) .. (546.8,264.38) .. controls (544.87,264.38) and (543.3,262.81) .. (543.3,260.88) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (527.27,224.37) .. controls (527.27,222.44) and (528.84,220.87) .. (530.77,220.87) .. controls (532.71,220.87) and (534.27,222.44) .. (534.27,224.37) .. controls (534.27,226.31) and (532.71,227.87) .. (530.77,227.87) .. controls (528.84,227.87) and (527.27,226.31) .. (527.27,224.37) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (492.6,210.59) .. controls (492.6,208.66) and (494.17,207.09) .. (496.1,207.09) .. controls (498.03,207.09) and (499.6,208.66) .. (499.6,210.59) .. controls (499.6,212.53) and (498.03,214.09) .. (496.1,214.09) .. controls (494.17,214.09) and (492.6,212.53) .. (492.6,210.59) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (456.84,224.8) .. controls (456.84,222.87) and (458.41,221.3) .. (460.34,221.3) .. controls (462.27,221.3) and (463.84,222.87) .. (463.84,224.8) .. controls (463.84,226.73) and (462.27,228.3) .. (460.34,228.3) .. controls (458.41,228.3) and (456.84,226.73) .. (456.84,224.8) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (457.32,296.12) .. controls (457.32,294.19) and (458.89,292.62) .. (460.82,292.62) .. controls (462.76,292.62) and (464.32,294.19) .. (464.32,296.12) .. controls (464.32,298.06) and (462.76,299.62) .. (460.82,299.62) .. controls (458.89,299.62) and (457.32,298.06) .. (457.32,296.12) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (442.25,261.03) .. controls (442.25,259.1) and (443.82,257.53) .. (445.75,257.53) .. controls (447.68,257.53) and (449.25,259.1) .. (449.25,261.03) .. controls (449.25,262.97) and (447.68,264.53) .. (445.75,264.53) .. controls (443.82,264.53) and (442.25,262.97) .. (442.25,261.03) -- cycle ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (248.17,146) -- (248.17,161.25) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (248.17,146) -- (252.67,160.25) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (248.17,146) -- (244.17,159.75) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (248.17,146) -- (257.17,158.25) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (248.17,146) -- (238.67,159.25) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (273.3,120.29) -- (288.55,120.46) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (273.3,120.29) -- (287.6,115.95) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (273.3,120.29) -- (287.5,124.95) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (273.3,120.29) -- (285.66,111.43) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (273.3,120.29) -- (286.44,129.94) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (223.55,120.34) -- (208.3,120.41) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (223.55,120.34) -- (209.32,124.91) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (223.55,120.34) -- (209.28,115.91) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (223.55,120.34) -- (211.34,129.4) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (223.55,120.34) -- (210.26,110.9) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (248.12,95.26) -- (248.23,80.01) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (248.12,95.26) -- (243.72,80.98) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (248.12,95.26) -- (252.72,81.04) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (248.12,95.26) -- (239.21,82.94) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (248.12,95.26) -- (257.71,82.08) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (248.93,94.68) -- (248.55,145.34) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (223.55,120.34) -- (272.93,120.95) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (242.22,139.01) .. controls (242.22,135.51) and (245.05,132.67) .. (248.55,132.67) .. controls (252.05,132.67) and (254.88,135.51) .. (254.88,139.01) .. controls (254.88,142.5) and (252.05,145.34) .. (248.55,145.34) .. controls (245.05,145.34) and (242.22,142.5) .. (242.22,139.01) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (260.26,120.95) .. controls (260.26,117.45) and (263.09,114.61) .. (266.59,114.61) .. controls (270.09,114.61) and (272.93,117.45) .. (272.93,120.95) .. controls (272.93,124.44) and (270.09,127.28) .. (266.59,127.28) .. controls (263.09,127.28) and (260.26,124.44) .. (260.26,120.95) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (241.79,101.59) .. controls (241.79,98.09) and (244.62,95.26) .. (248.12,95.26) .. controls (251.62,95.26) and (254.45,98.09) .. (254.45,101.59) .. controls (254.45,105.09) and (251.62,107.92) .. (248.12,107.92) .. controls (244.62,107.92) and (241.79,105.09) .. (241.79,101.59) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (223.55,120.34) .. controls (223.55,116.84) and (226.39,114.01) .. (229.88,114.01) .. controls (233.38,114.01) and (236.22,116.84) .. (236.22,120.34) .. controls (236.22,123.84) and (233.38,126.67) .. (229.88,126.67) .. controls (226.39,126.67) and (223.55,123.84) .. (223.55,120.34) -- cycle ;
\draw  [draw opacity=0][line width=1.5]  (273.23,121.12) .. controls (272.98,134.71) and (261.89,145.64) .. (248.24,145.64) .. controls (234.43,145.64) and (223.24,134.45) .. (223.24,120.64) .. controls (223.24,106.84) and (234.43,95.64) .. (248.24,95.64) .. controls (248.24,95.64) and (248.24,95.64) .. (248.24,95.64) -- (248.24,120.64) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (273.23,121.12) .. controls (272.98,134.71) and (261.89,145.64) .. (248.24,145.64) .. controls (234.43,145.64) and (223.24,134.45) .. (223.24,120.64) .. controls (223.24,106.84) and (234.43,95.64) .. (248.24,95.64) .. controls (248.24,95.64) and (248.24,95.64) .. (248.24,95.64) ;  
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (248.65,95.01) .. controls (248.71,95.01) and (248.77,95.01) .. (248.83,95.01) .. controls (262.52,95.06) and (273.61,106.11) .. (273.74,119.77) -- (248.74,120.01) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (248.65,95.01) .. controls (248.71,95.01) and (248.77,95.01) .. (248.83,95.01) .. controls (262.52,95.06) and (273.61,106.11) .. (273.74,119.77) ;  
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (245.05,95.34) .. controls (245.05,93.41) and (246.62,91.84) .. (248.55,91.84) .. controls (250.48,91.84) and (252.05,93.41) .. (252.05,95.34) .. controls (252.05,97.27) and (250.48,98.84) .. (248.55,98.84) .. controls (246.62,98.84) and (245.05,97.27) .. (245.05,95.34) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (270.24,119.77) .. controls (270.24,117.83) and (271.8,116.27) .. (273.74,116.27) .. controls (275.67,116.27) and (277.24,117.83) .. (277.24,119.77) .. controls (277.24,121.7) and (275.67,123.27) .. (273.74,123.27) .. controls (271.8,123.27) and (270.24,121.7) .. (270.24,119.77) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (244.67,146) .. controls (244.67,144.07) and (246.24,142.5) .. (248.17,142.5) .. controls (250.11,142.5) and (251.67,144.07) .. (251.67,146) .. controls (251.67,147.93) and (250.11,149.5) .. (248.17,149.5) .. controls (246.24,149.5) and (244.67,147.93) .. (244.67,146) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (220.05,120.34) .. controls (220.05,118.41) and (221.62,116.84) .. (223.55,116.84) .. controls (225.48,116.84) and (227.05,118.41) .. (227.05,120.34) .. controls (227.05,122.27) and (225.48,123.84) .. (223.55,123.84) .. controls (221.62,123.84) and (220.05,122.27) .. (220.05,120.34) -- cycle ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (328.67,145.99) -- (328.67,161.24) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (328.67,145.99) -- (333.17,160.24) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (328.67,145.99) -- (324.67,159.74) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (328.67,145.99) -- (337.67,158.24) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (328.67,145.99) -- (319.17,159.24) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (353.8,120.28) -- (369.05,120.46) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (353.8,120.28) -- (368.1,115.94) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (353.8,120.28) -- (368,124.94) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (353.8,120.28) -- (366.16,111.42) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (353.8,120.28) -- (366.94,129.93) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (304.05,120.33) -- (288.8,120.4) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (304.05,120.33) -- (289.82,124.9) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (304.05,120.33) -- (289.78,115.9) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (304.05,120.33) -- (291.84,129.39) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (304.05,120.33) -- (290.76,110.89) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (328.62,95.25) -- (328.73,80) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (328.62,95.25) -- (324.22,80.97) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (328.62,95.25) -- (333.22,81.03) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (328.62,95.25) -- (319.71,82.94) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (328.62,95.25) -- (338.21,82.07) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (329.43,94.67) -- (329.05,145.33) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (304.05,120.33) -- (353.43,120.94) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (322.72,139) .. controls (322.72,135.5) and (325.55,132.67) .. (329.05,132.67) .. controls (332.55,132.67) and (335.38,135.5) .. (335.38,139) .. controls (335.38,142.5) and (332.55,145.33) .. (329.05,145.33) .. controls (325.55,145.33) and (322.72,142.5) .. (322.72,139) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (340.76,120.94) .. controls (340.76,117.44) and (343.59,114.61) .. (347.09,114.61) .. controls (350.59,114.61) and (353.43,117.44) .. (353.43,120.94) .. controls (353.43,124.44) and (350.59,127.27) .. (347.09,127.27) .. controls (343.59,127.27) and (340.76,124.44) .. (340.76,120.94) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (322.29,101.58) .. controls (322.29,98.09) and (325.12,95.25) .. (328.62,95.25) .. controls (332.12,95.25) and (334.95,98.09) .. (334.95,101.58) .. controls (334.95,105.08) and (332.12,107.92) .. (328.62,107.92) .. controls (325.12,107.92) and (322.29,105.08) .. (322.29,101.58) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (304.05,120.33) .. controls (304.05,116.83) and (306.89,114) .. (310.38,114) .. controls (313.88,114) and (316.72,116.83) .. (316.72,120.33) .. controls (316.72,123.83) and (313.88,126.67) .. (310.38,126.67) .. controls (306.89,126.67) and (304.05,123.83) .. (304.05,120.33) -- cycle ;
\draw  [draw opacity=0][line width=1.5]  (353.73,121.11) .. controls (353.48,134.7) and (342.39,145.64) .. (328.74,145.64) .. controls (314.93,145.64) and (303.74,134.44) .. (303.74,120.64) .. controls (303.74,106.83) and (314.93,95.64) .. (328.74,95.64) .. controls (328.74,95.64) and (328.74,95.64) .. (328.74,95.64) -- (328.74,120.64) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (353.73,121.11) .. controls (353.48,134.7) and (342.39,145.64) .. (328.74,145.64) .. controls (314.93,145.64) and (303.74,134.44) .. (303.74,120.64) .. controls (303.74,106.83) and (314.93,95.64) .. (328.74,95.64) .. controls (328.74,95.64) and (328.74,95.64) .. (328.74,95.64) ;  
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (329.15,95) .. controls (329.21,95) and (329.27,95) .. (329.33,95) .. controls (343.02,95.05) and (354.11,106.1) .. (354.24,119.76) -- (329.24,120) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (329.15,95) .. controls (329.21,95) and (329.27,95) .. (329.33,95) .. controls (343.02,95.05) and (354.11,106.1) .. (354.24,119.76) ;  
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (325.55,95.33) .. controls (325.55,93.4) and (327.12,91.83) .. (329.05,91.83) .. controls (330.98,91.83) and (332.55,93.4) .. (332.55,95.33) .. controls (332.55,97.27) and (330.98,98.83) .. (329.05,98.83) .. controls (327.12,98.83) and (325.55,97.27) .. (325.55,95.33) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (350.74,119.76) .. controls (350.74,117.83) and (352.3,116.26) .. (354.24,116.26) .. controls (356.17,116.26) and (357.74,117.83) .. (357.74,119.76) .. controls (357.74,121.69) and (356.17,123.26) .. (354.24,123.26) .. controls (352.3,123.26) and (350.74,121.69) .. (350.74,119.76) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (325.17,145.99) .. controls (325.17,144.06) and (326.74,142.49) .. (328.67,142.49) .. controls (330.61,142.49) and (332.17,144.06) .. (332.17,145.99) .. controls (332.17,147.93) and (330.61,149.49) .. (328.67,149.49) .. controls (326.74,149.49) and (325.17,147.93) .. (325.17,145.99) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (300.55,120.33) .. controls (300.55,118.4) and (302.12,116.83) .. (304.05,116.83) .. controls (305.98,116.83) and (307.55,118.4) .. (307.55,120.33) .. controls (307.55,122.27) and (305.98,123.83) .. (304.05,123.83) .. controls (302.12,123.83) and (300.55,122.27) .. (300.55,120.33) -- cycle ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (456.17,146) -- (456.17,161.25) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (456.17,146) -- (460.67,160.25) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (456.17,146) -- (452.17,159.75) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (456.17,146) -- (465.17,158.25) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (456.17,146) -- (446.67,159.25) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (481.3,120.29) -- (496.55,120.46) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (481.3,120.29) -- (495.6,115.95) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (481.3,120.29) -- (495.5,124.95) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (481.3,120.29) -- (493.66,111.43) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (481.3,120.29) -- (494.44,129.94) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (431.55,120.34) -- (416.3,120.41) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (431.55,120.34) -- (417.32,124.91) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (431.55,120.34) -- (417.28,115.91) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (431.55,120.34) -- (419.34,129.4) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (431.55,120.34) -- (418.26,110.9) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (456.12,95.26) -- (456.23,80.01) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (456.12,95.26) -- (451.72,80.98) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (456.12,95.26) -- (460.72,81.04) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (456.12,95.26) -- (447.21,82.94) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (456.12,95.26) -- (465.71,82.08) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (456.93,94.68) -- (456.55,145.34) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (431.55,120.34) -- (480.93,120.95) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (450.22,139.01) .. controls (450.22,135.51) and (453.05,132.67) .. (456.55,132.67) .. controls (460.05,132.67) and (462.88,135.51) .. (462.88,139.01) .. controls (462.88,142.5) and (460.05,145.34) .. (456.55,145.34) .. controls (453.05,145.34) and (450.22,142.5) .. (450.22,139.01) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (468.26,120.95) .. controls (468.26,117.45) and (471.09,114.61) .. (474.59,114.61) .. controls (478.09,114.61) and (480.93,117.45) .. (480.93,120.95) .. controls (480.93,124.44) and (478.09,127.28) .. (474.59,127.28) .. controls (471.09,127.28) and (468.26,124.44) .. (468.26,120.95) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (449.79,101.59) .. controls (449.79,98.09) and (452.62,95.26) .. (456.12,95.26) .. controls (459.62,95.26) and (462.45,98.09) .. (462.45,101.59) .. controls (462.45,105.09) and (459.62,107.92) .. (456.12,107.92) .. controls (452.62,107.92) and (449.79,105.09) .. (449.79,101.59) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (431.55,120.34) .. controls (431.55,116.84) and (434.39,114.01) .. (437.88,114.01) .. controls (441.38,114.01) and (444.22,116.84) .. (444.22,120.34) .. controls (444.22,123.84) and (441.38,126.67) .. (437.88,126.67) .. controls (434.39,126.67) and (431.55,123.84) .. (431.55,120.34) -- cycle ;
\draw  [draw opacity=0][line width=1.5]  (481.23,121.12) .. controls (480.98,134.71) and (469.89,145.64) .. (456.24,145.64) .. controls (442.43,145.64) and (431.24,134.45) .. (431.24,120.64) .. controls (431.24,106.84) and (442.43,95.64) .. (456.24,95.64) .. controls (456.24,95.64) and (456.24,95.64) .. (456.24,95.64) -- (456.24,120.64) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (481.23,121.12) .. controls (480.98,134.71) and (469.89,145.64) .. (456.24,145.64) .. controls (442.43,145.64) and (431.24,134.45) .. (431.24,120.64) .. controls (431.24,106.84) and (442.43,95.64) .. (456.24,95.64) .. controls (456.24,95.64) and (456.24,95.64) .. (456.24,95.64) ;  
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (456.65,95.01) .. controls (456.71,95.01) and (456.77,95.01) .. (456.83,95.01) .. controls (470.52,95.06) and (481.61,106.11) .. (481.74,119.77) -- (456.74,120.01) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (456.65,95.01) .. controls (456.71,95.01) and (456.77,95.01) .. (456.83,95.01) .. controls (470.52,95.06) and (481.61,106.11) .. (481.74,119.77) ;  
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (453.05,95.34) .. controls (453.05,93.41) and (454.62,91.84) .. (456.55,91.84) .. controls (458.48,91.84) and (460.05,93.41) .. (460.05,95.34) .. controls (460.05,97.27) and (458.48,98.84) .. (456.55,98.84) .. controls (454.62,98.84) and (453.05,97.27) .. (453.05,95.34) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (478.24,119.77) .. controls (478.24,117.83) and (479.8,116.27) .. (481.74,116.27) .. controls (483.67,116.27) and (485.24,117.83) .. (485.24,119.77) .. controls (485.24,121.7) and (483.67,123.27) .. (481.74,123.27) .. controls (479.8,123.27) and (478.24,121.7) .. (478.24,119.77) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (452.67,146) .. controls (452.67,144.07) and (454.24,142.5) .. (456.17,142.5) .. controls (458.11,142.5) and (459.67,144.07) .. (459.67,146) .. controls (459.67,147.93) and (458.11,149.5) .. (456.17,149.5) .. controls (454.24,149.5) and (452.67,147.93) .. (452.67,146) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (428.05,120.34) .. controls (428.05,118.41) and (429.62,116.84) .. (431.55,116.84) .. controls (433.48,116.84) and (435.05,118.41) .. (435.05,120.34) .. controls (435.05,122.27) and (433.48,123.84) .. (431.55,123.84) .. controls (429.62,123.84) and (428.05,122.27) .. (428.05,120.34) -- cycle ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (536.67,145.99) -- (536.67,161.24) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (536.67,145.99) -- (541.17,160.24) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (536.67,145.99) -- (532.67,159.74) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (536.67,145.99) -- (545.67,158.24) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (536.67,145.99) -- (527.17,159.24) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (561.8,120.28) -- (577.05,120.46) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (561.8,120.28) -- (576.1,115.94) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (561.8,120.28) -- (576,124.94) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (561.8,120.28) -- (574.16,111.42) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (561.8,120.28) -- (574.94,129.93) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (512.05,120.33) -- (496.8,120.4) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (512.05,120.33) -- (497.82,124.9) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (512.05,120.33) -- (497.78,115.9) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (512.05,120.33) -- (499.84,129.39) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (512.05,120.33) -- (498.76,110.89) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (536.62,95.25) -- (536.73,80) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (536.62,95.25) -- (532.22,80.97) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (536.62,95.25) -- (541.22,81.03) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (536.62,95.25) -- (527.71,82.94) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (536.62,95.25) -- (546.21,82.07) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (537.43,94.67) -- (537.05,145.33) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (512.05,120.33) -- (561.43,120.94) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (530.72,139) .. controls (530.72,135.5) and (533.55,132.67) .. (537.05,132.67) .. controls (540.55,132.67) and (543.38,135.5) .. (543.38,139) .. controls (543.38,142.5) and (540.55,145.33) .. (537.05,145.33) .. controls (533.55,145.33) and (530.72,142.5) .. (530.72,139) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (548.76,120.94) .. controls (548.76,117.44) and (551.59,114.61) .. (555.09,114.61) .. controls (558.59,114.61) and (561.43,117.44) .. (561.43,120.94) .. controls (561.43,124.44) and (558.59,127.27) .. (555.09,127.27) .. controls (551.59,127.27) and (548.76,124.44) .. (548.76,120.94) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (530.29,101.58) .. controls (530.29,98.09) and (533.12,95.25) .. (536.62,95.25) .. controls (540.12,95.25) and (542.95,98.09) .. (542.95,101.58) .. controls (542.95,105.08) and (540.12,107.92) .. (536.62,107.92) .. controls (533.12,107.92) and (530.29,105.08) .. (530.29,101.58) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (512.05,120.33) .. controls (512.05,116.83) and (514.89,114) .. (518.38,114) .. controls (521.88,114) and (524.72,116.83) .. (524.72,120.33) .. controls (524.72,123.83) and (521.88,126.67) .. (518.38,126.67) .. controls (514.89,126.67) and (512.05,123.83) .. (512.05,120.33) -- cycle ;
\draw  [draw opacity=0][line width=1.5]  (561.73,121.11) .. controls (561.48,134.7) and (550.39,145.64) .. (536.74,145.64) .. controls (522.93,145.64) and (511.74,134.44) .. (511.74,120.64) .. controls (511.74,106.83) and (522.93,95.64) .. (536.74,95.64) -- (536.74,120.64) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (561.73,121.11) .. controls (561.48,134.7) and (550.39,145.64) .. (536.74,145.64) .. controls (522.93,145.64) and (511.74,134.44) .. (511.74,120.64) .. controls (511.74,106.83) and (522.93,95.64) .. (536.74,95.64) ;  
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (537.15,95) .. controls (537.21,95) and (537.27,95) .. (537.33,95) .. controls (551.02,95.05) and (562.11,106.1) .. (562.24,119.76) -- (537.24,120) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (537.15,95) .. controls (537.21,95) and (537.27,95) .. (537.33,95) .. controls (551.02,95.05) and (562.11,106.1) .. (562.24,119.76) ;  
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (533.55,95.33) .. controls (533.55,93.4) and (535.12,91.83) .. (537.05,91.83) .. controls (538.98,91.83) and (540.55,93.4) .. (540.55,95.33) .. controls (540.55,97.27) and (538.98,98.83) .. (537.05,98.83) .. controls (535.12,98.83) and (533.55,97.27) .. (533.55,95.33) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (558.74,119.76) .. controls (558.74,117.83) and (560.3,116.26) .. (562.24,116.26) .. controls (564.17,116.26) and (565.74,117.83) .. (565.74,119.76) .. controls (565.74,121.69) and (564.17,123.26) .. (562.24,123.26) .. controls (560.3,123.26) and (558.74,121.69) .. (558.74,119.76) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (533.17,145.99) .. controls (533.17,144.06) and (534.74,142.49) .. (536.67,142.49) .. controls (538.61,142.49) and (540.17,144.06) .. (540.17,145.99) .. controls (540.17,147.93) and (538.61,149.49) .. (536.67,149.49) .. controls (534.74,149.49) and (533.17,147.93) .. (533.17,145.99) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (508.55,120.33) .. controls (508.55,118.4) and (510.12,116.83) .. (512.05,116.83) .. controls (513.98,116.83) and (515.55,118.4) .. (515.55,120.33) .. controls (515.55,122.27) and (513.98,123.83) .. (512.05,123.83) .. controls (510.12,123.83) and (508.55,122.27) .. (508.55,120.33) -- cycle ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (593.5,80.53) .. controls (593.5,79.37) and (594.44,78.43) .. (595.6,78.43) .. controls (596.76,78.43) and (597.7,79.37) .. (597.7,80.53) .. controls (597.7,81.69) and (596.76,82.63) .. (595.6,82.63) .. controls (594.44,82.63) and (593.5,81.69) .. (593.5,80.53) -- cycle ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (593.5,99.53) .. controls (593.5,98.37) and (594.44,97.43) .. (595.6,97.43) .. controls (596.76,97.43) and (597.7,98.37) .. (597.7,99.53) .. controls (597.7,100.69) and (596.76,101.63) .. (595.6,101.63) .. controls (594.44,101.63) and (593.5,100.69) .. (593.5,99.53) -- cycle ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (594.07,139.24) .. controls (594.07,138.08) and (595.01,137.14) .. (596.17,137.14) .. controls (597.33,137.14) and (598.27,138.08) .. (598.27,139.24) .. controls (598.27,140.4) and (597.33,141.34) .. (596.17,141.34) .. controls (595.01,141.34) and (594.07,140.4) .. (594.07,139.24) -- cycle ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (593.54,205.1) .. controls (593.54,203.94) and (594.48,203) .. (595.64,203) .. controls (596.8,203) and (597.74,203.94) .. (597.74,205.1) .. controls (597.74,206.26) and (596.8,207.2) .. (595.64,207.2) .. controls (594.48,207.2) and (593.54,206.26) .. (593.54,205.1) -- cycle ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (593.54,224.1) .. controls (593.54,222.94) and (594.48,222) .. (595.64,222) .. controls (596.8,222) and (597.74,222.94) .. (597.74,224.1) .. controls (597.74,225.26) and (596.8,226.2) .. (595.64,226.2) .. controls (594.48,226.2) and (593.54,225.26) .. (593.54,224.1) -- cycle ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (593.54,302.39) .. controls (593.54,301.23) and (594.48,300.29) .. (595.64,300.29) .. controls (596.8,300.29) and (597.74,301.23) .. (597.74,302.39) .. controls (597.74,303.55) and (596.8,304.49) .. (595.64,304.49) .. controls (594.48,304.49) and (593.54,303.55) .. (593.54,302.39) -- cycle ;

\draw (6,108) node [anchor=north west][inner sep=0.75pt]    {$G_{1} :$};
\draw (6,249) node [anchor=north west][inner sep=0.75pt]    {$G_{2} :$};
\draw (79,165.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
\draw (160,165.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
\draw (246.21,165.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
\draw (326.71,165.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
\draw (444.5,165.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2n-1$};
\draw (534.71,163.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2n$};
\draw (121,333.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
\draw (284.5,333.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
\draw (493.21,333.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$n$};
\draw (605.6,205.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2n\ell +1$};
\draw (611.5,302.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4n\ell $};
\draw (605.6,225.02) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2n\ell +2$};
\draw (605.55,81.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2n\ell +1$};
\draw (611.41,140.35) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4n\ell $};
\draw (605.6,100.11) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2n\ell +2$};

\end{tikzpicture}
